Statistics of Poincar\' e recurrences for a class of smooth circle maps

Statistics of Poincar\' e recurrence for a class of circle maps, including sub-critical, critical, and super-critical cases, are studied. It is shown how the topological differences in the various types of the dynamics are manifested in the statistics of the return times.

==> (inline-ps-0) <==
#1 #2 #3 setrgbcolor
